Formal multiple Eisenstein series and their derivations

We introduce the algebra of formal multiple Eisenstein series and study its derivations. This algebra is motivated by the classical multiple Eisenstein series, introduced by Gangl-Kaneko-Zagier as a hybrid of classical Eisenstein series and multiple zeta values. In depth one, we obtain formal versions of the Eisenstein series satisfying the same algebraic relations as the classical Eisenstein series. In particular, they generate an algebra whose elements we call formal quasimodular forms. We show that the algebra of formal multiple Eisenstein series is an $\mathfrak{sl}_2$-algebra by formalizing the usual derivations for quasimodular forms and extending them naturally to the whole algebra. Additionally, we introduce some families of derivations for general quasi-shuffle algebras, providing a broader context for these derivations. Further, we prove that a quotient of this algebra is isomorphic to the algebra of formal multiple zeta values. This gives a novel and purely formal approach to classical (quasi)modular forms and builds a new link between (formal) multiple zeta values and modular forms.

==> Diagrams/classical_picture.tex <==
\begin{tikzpicture}[>=stealth, baseline=(current bounding box.center)]
% Nodes  
\node (zero) at (-4,2.5) {$0$};
%\node (mzeta) at (-2,2) {$\Q[\fzeta(4),\fzeta(6)]$};
%\node (mzeta) at (-2,2) {$\Q[\fzeta(2)]$};
\node (zeta) at (0,2.5) {$\Q[\zeta(2)]$};
\node (mzv) at (2,2.5) {$\mz$};

\node (S) at (-4,4) {$\mathbb{S}$};
\node (mf) at (-2,4) {$\mathbb{M}$};
\node (qmf) at (0,4) {$\widetilde{\mathbb{M}}$};
\node (E) at (2,4) {$\ames$};
\node[gray] (Fil) at (4,4) {$\ames^{\rm{reg}}$};
\node[gray] (fmes) at (6,4) {$?$};
 \node at (7,4) {$\subset \mathcal{O}(\Ha)$}; 
\node[gray] at (2.3,4.5) {?};
\node[gray] at (4.3,4.5) {?};

\path[->] (qmf) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();
\path[->,dashed,gray] (E) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();
\path[->,dashed,gray] (Fil) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();
% Arrows
\draw[right hook->] (S) -- (mf);
\draw[right hook->] (mf) -- (qmf);
\draw[right hook->] (qmf) -- (E);
\draw[right hook->,gray] (E) -- (Fil);
\draw[right hook->, dashed, gray] (Fil) -- (fmes);

\draw[right hook->] (zero) -- (zeta); 
\draw[right hook->] (zeta) -- (mzv); 

\draw[->] (S) -- (zero)  node[midway, left, align=center] {\footnotesize const.\ \\[-3pt]\footnotesize term\ };
\draw[->] (qmf) -- (zeta); 
\draw[->] (E) -- (mzv); 
\draw[->,gray] (Fil) -- (mzv); 
\draw[->,dashed,gray] (fmes) -- (mzv); 
\end{tikzpicture}


==> Diagrams/formal_picture.tex <==
\begin{tikzpicture}[>=stealth, baseline=(current bounding box.center)]
% Nodes  


\node (zero) at (-4,2.5) {$0$};
%\node (mzeta) at (-2,2) {$\Q[\fzeta(4),\fzeta(6)]$}; # looks too big
%\node (mzeta) at (-2,2) {$\Q[\fzeta(2)]$};
\node (zeta) at (0,2.5) {$\Q[\fzeta(2)]$};
\node (mzv) at (2,2.5) {$\fmz$};

\node (S) at (-4,4) {$\fs$};
\node (mf) at (-2,4) {$\fmf$};
\node (qmf) at (0,4) {$\fqmf$};
\node (E) at (2,4) {$\fames$};
\node[gray] at (2.3,4.5) {?};
\node (Fil) at (4,4) {$\fil{\lwt}{0}{\fmes}$};
\node (fmes) at (6,4) {$\fmes$};
\node[gray] at (5.2,4.65) {{\footnotesize ?}};
\node[gray] at (5.2,4.3) {$\cong$};

% Loop Arrow for the action of sl2 on fmes
\path[->] (qmf) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();
\path[->,dashed,gray] (E) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();
\path[->] (Fil) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();
\path[->] (fmes) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();

% Inclusions
\draw[right hook->] (S) -- (mf);
\draw[right hook->] (mf) -- (qmf);
\draw[right hook->] (qmf) -- (E);
\draw[right hook->] (E) -- (Fil);
\draw[right hook->] (Fil) -- (fmes);

\draw[right hook->] (zero) -- (zeta); 
\draw[right hook->] (zeta) -- (mzv); 

\draw[->] (S) -- (zero) node[midway, left] {$\pi$}; 
\draw[->] (qmf) -- (zeta); 
\draw[->] (E) -- (mzv); 
\draw[->] (Fil) -- (mzv); 
\draw[->] (fmes) -- (mzv); % node[midway, below] {$\pi$}; 

\end{tikzpicture}


==> Diagrams/partition.tex <==
\begin{tikzpicture}[scale=0.5]

\draw (0,2.5) -- (0,0) -- (1,0) -- (1,1.5) -- (2,1.5) -- (2,2.5);
\draw [densely dotted] (0,2.5) -- (0,3.5);
\draw [densely dotted] (2,2.5) -- (3,2.5) -- (3,3.5);
\draw (3,3.5) -- (4,3.5) -- (4,4.5) -- (6.2,4.5) -- (6.2,5.5) -- (0,5.5) -- (0,3.5);

\draw [thick, red] (0,5.5) -- (6.2,5.5); 
\draw [thick, blue] (0,5.5) -- (0,3.5); 
\draw [thick, blue, densely dotted] (0,2.5) -- (0,3.5);
\draw [thick, blue] (0,0) -- (0,2.5);


\draw[decoration={brace,raise=2pt},decorate] (0,5.5) -- node[above=2pt] {\scriptsize $X_1$} (6.2,5.5);
\draw[decoration={brace,raise=2pt},decorate] (0,4.5) -- node[above=2pt] {\scriptsize $X_2$} (4,4.5);
\draw[decoration={brace,raise=2pt},decorate] (0,2.5) -- node[above=2pt] {\scriptsize $X_{r-1}$} (2,2.5);
\draw[decoration={brace,raise=2pt},decorate] (0,1.5) -- node[above=2pt] {\scriptsize $X_{r}$} (1,1.5);

\draw[decoration={brace,raise=2pt},decorate] (6.2,5.5) -- node[right=2pt] {\scriptsize $Y_{1}$} (6.2,4.5);
\draw[decoration={brace,raise=2pt},decorate] (4,4.5) -- node[right=2pt] {\scriptsize $Y_{2}$} (4,3.5);
\draw[decoration={brace,raise=2pt},decorate] (2,2.5) -- node[right=2pt] {\scriptsize $Y_{r-1}$} (2,1.5);
\draw[decoration={brace,raise=2pt},decorate] (1,1.5) -- node[right=2pt] {\scriptsize $Y_{r}$} (1,0);

\draw [lightgray,ultra thin] (4,5.5) -- (4,4.7);
\draw [lightgray,ultra thin] (4.3,5.5) -- (4.3,4.7);
\draw [lightgray,ultra thin] (4.6,5.5) -- (4.6,4.7);
\draw [lightgray,ultra thin] (4.9,5.5) -- (4.9,4.7);
\draw [lightgray,ultra thin] (5.2,5.5) -- (5.2,4.7);
\draw [lightgray,ultra thin] (5.5,5.5) -- (5.5,4.7);
\draw [lightgray,ultra thin] (5.8,5.5) -- (5.8,4.7);
\draw [lightgray,ultra thin] (3.7,5.5) -- (3.7,3.7);
\draw [lightgray,ultra thin] (3.4,5.5) -- (3.4,3.7);
\draw [lightgray,ultra thin] (3.1,5.5) -- (3.1,3.7);
\draw [lightgray,ultra thin] (2.8,5.5) -- (2.8,2.7);
\draw [lightgray,ultra thin] (2.5,5.5) -- (2.5,2.7);
\draw [lightgray,ultra thin] (2.2,4.7) -- (2.2,2.7);
\draw [lightgray,ultra thin] (1.9,4.7) -- (1.9,2.7);
\draw [lightgray,ultra thin] (1.6,4.7) -- (1.6,1.7);
\draw [lightgray,ultra thin] (1.3,5.5) -- (1.3,3.1);
\draw [lightgray,ultra thin] (1,5.5) -- (1,3.3);
\draw [lightgray,ultra thin] (0.7,5.5) -- (0.7,3.3);
\draw [lightgray,ultra thin] (0.4,5.5) -- (0.4,2.4);
\draw [lightgray,ultra thin] (1.3,2.7) -- (1.3,1.6);
\draw [lightgray,ultra thin] (1,2.7) -- (1,1.5);
\draw [lightgray,ultra thin] (0.7,2.7) -- (0.7,2);
\draw [lightgray,ultra thin] (0.4,1.7) -- (0.4,0);
\draw [lightgray,ultra thin] (0.7,1.7) -- (0.7,0);

\draw [lightgray,ultra thin] (0.1,0.3) -- (0.9,0.3);
\draw [lightgray,ultra thin] (0.1,0.6) -- (0.9,0.6);
\draw [lightgray,ultra thin] (0.1,0.9) -- (0.9,0.9);
\draw [lightgray,ultra thin] (0.1,1.2) -- (0.9,1.2);
\draw [lightgray,ultra thin] (0.1,1.5) -- (0.9,1.5);

\draw [lightgray,ultra thin] (0.9,1.9) -- (1.9,1.9);
\draw [lightgray,ultra thin] (0.9,2.2) -- (1.9,2.2);
\draw [lightgray,ultra thin] (0.1,2.5) -- (1.9,2.5);

\draw [lightgray,ultra thin] (0.1,3.5) -- (2.9,3.5);
\draw [lightgray,ultra thin] (1.1,3.2) -- (2.9,3.2);
\draw [lightgray,ultra thin] (1.8,2.9) -- (2.9,2.9);

\draw [lightgray,ultra thin] (0.1,4.5) -- (3.9,4.5);
\draw [lightgray,ultra thin] (0.1,4.16) -- (3.9,4.16);
\draw [lightgray,ultra thin] (0.1,3.85) -- (3.9,3.85);

\draw [lightgray,ultra thin] (0.1,4.85) -- (1.4,4.85);
\draw [lightgray,ultra thin] (0.1,5.2) -- (1.4,5.2);
\draw [lightgray,ultra thin] (2.3,5.2) -- (6,5.2);
\draw [lightgray,ultra thin] (2.3,4.85) -- (6,4.85);

\draw [->,thick] (7.4,3) -- node[above=2pt]{\tiny conjugate} (10.4,3);


\begin{scope}[shift={(12,0.3)}]

\draw (0,2.5) -- (0,-0.6) -- (1,-0.6) -- (1,1.5) -- (2,1.5) -- (2,2.5);
\draw [densely dotted] (0,2.5) -- (0,3.5);
\draw [densely dotted] (2,2.5) -- (3,2.5) -- (3,3.5);
\draw (3,3.5) -- (4,3.5) -- (4,4.5) -- (5.5,4.5) -- (5.5,5.5) -- (0,5.5) -- (0,3.5);

\draw [thick, blue] (0,5.5) -- (5.5,5.5); 
\draw [thick, red] (0,5.5) -- (0,3.5); 
\draw [thick, red, densely dotted] (0,2.5) -- (0,3.5);
\draw [thick, red] (0,-0.6) -- (0,2.5);



\draw [lightgray,ultra thin] (4,5.5) -- (4,4.7);
\draw [lightgray,ultra thin] (4.3,5.5) -- (4.3,4.7);
\draw [lightgray,ultra thin] (4.6,5.5) -- (4.6,4.7);
\draw [lightgray,ultra thin] (4.9,5.5) -- (4.9,4.7);
\draw [lightgray,ultra thin] (5.2,5.5) -- (5.2,4.7);
\draw [lightgray,ultra thin] (3.7,5.5) -- (3.7,3.7);
\draw [lightgray,ultra thin] (3.4,5.5) -- (3.4,3.7);
\draw [lightgray,ultra thin] (3.1,5.5) -- (3.1,3.7);
\draw [lightgray,ultra thin] (2.8,5.5) -- (2.8,2.7);
\draw [lightgray,ultra thin] (2.5,5.5) -- (2.5,2.7);
\draw [lightgray,ultra thin] (2.2,4.7) -- (2.2,2.7);
\draw [lightgray,ultra thin] (1.9,4.7) -- (1.9,2.7);
\draw [lightgray,ultra thin] (1.6,4.7) -- (1.6,1.7);
\draw [lightgray,ultra thin] (1.3,5.5) -- (1.3,3.1);
\draw [lightgray,ultra thin] (1,5.5) -- (1,3.3);
\draw [lightgray,ultra thin] (0.7,5.5) -- (0.7,3.3);
\draw [lightgray,ultra thin] (0.4,5.5) -- (0.4,2.4);
\draw [lightgray,ultra thin] (1.3,2.7) -- (1.3,1.6);
\draw [lightgray,ultra thin] (1,2.7) -- (1,1.5);
\draw [lightgray,ultra thin] (0.7,2.7) -- (0.7,2);
\draw [lightgray,ultra thin] (0.4,1.7) -- (0.4,-0.5);
\draw [lightgray,ultra thin] (0.7,1.7) -- (0.7,-0.5);
\draw [lightgray,ultra thin] (0.1,-0.3) -- (0.9,-0.3);
\draw [lightgray,ultra thin] (0.1,0) -- (0.9,0);
\draw [lightgray,ultra thin] (0.1,0.3) -- (0.9,0.3);
\draw [lightgray,ultra thin] (0.1,0.6) -- (0.9,0.6);
\draw [lightgray,ultra thin] (0.1,0.9) -- (0.9,0.9);
\draw [lightgray,ultra thin] (0.1,1.2) -- (0.9,1.2);
\draw [lightgray,ultra thin] (0.1,1.5) -- (0.9,1.5);

\draw [lightgray,ultra thin] (0.9,1.9) -- (1.9,1.9);
\draw [lightgray,ultra thin] (0.9,2.2) -- (1.9,2.2);
\draw [lightgray,ultra thin] (0.1,2.5) -- (1.9,2.5);

\draw [lightgray,ultra thin] (0.1,3.5) -- (2.9,3.5);
\draw [lightgray,ultra thin] (1.1,3.2) -- (2.9,3.2);
\draw [lightgray,ultra thin] (1.8,2.9) -- (2.9,2.9);

\draw [lightgray,ultra thin] (0.1,4.5) -- (3.9,4.5);
\draw [lightgray,ultra thin] (0.1,4.16) -- (3.9,4.16);
\draw [lightgray,ultra thin] (0.1,3.85) -- (3.9,3.85);

\draw [lightgray,ultra thin] (0.1,4.85) -- (1.4,4.85);
\draw [lightgray,ultra thin] (0.1,5.2) -- (1.4,5.2);
\draw [lightgray,ultra thin] (2.3,5.2) -- (5.4,5.2);
\draw [lightgray,ultra thin] (2.3,4.85) -- (5.4,4.85);

\draw[decoration={brace,raise=2pt},decorate] (0,5.5) -- node[above=2pt] {\scriptsize $Y_1 + \dots + Y_r$} (5.5,5.5);
\draw[decoration={brace,raise=2pt},decorate] (0,4.4) -- node[above=2pt] {\tiny $\,\,Y_1 + \dots + Y_{r-1}$} (4,4.4);
\draw[decoration={brace,raise=2pt},decorate] (0,2.5) -- node[above=2pt] {\tiny $\,Y_1+Y_2$} (2,2.5);
\draw[decoration={brace,raise=2pt},decorate] (0,1.5) -- node[above=2pt] {\tiny $Y_1$} (1,1.5);

\draw[decoration={brace,raise=2pt},decorate] (5.5,5.5) -- node[right=2pt] {\scriptsize $X_r$} (5.5,4.5);
\draw[decoration={brace,raise=2pt},decorate] (4,4.5) -- node[right=2pt] {\scriptsize $X_{r-1}-X_r$} (4,3.5);
\draw[decoration={brace,raise=2pt},decorate] (2,2.5) -- node[right=2pt] {\scriptsize $X_2-X_3$} (2,1.5);
\draw[decoration={brace,raise=2pt},decorate] (1,1.5) -- node[right=2pt] {\scriptsize $X_1-X_2$} (1,-0.6);

\end{scope}
\end{tikzpicture}

==> Diagrams/rational_picture.tex <==
\begin{tikzpicture}[>=stealth, baseline=(current bounding box.center)]
% Nodes  
\node (zero) at (-4,2.5) {$0$};
%\node (mzeta) at (-2,2) {$\Q[\fzeta(4),\fzeta(6)]$};
%\node (mzeta) at (-2,2) {$\Q[\fzeta(2)]$};
\node (zeta) at (0,2.5) {$\Q$};
\node (mzv) at (2,2.5) {$\Q$};

\node (S) at (-4,4) {$\mathcal{S}$};
\node (mf) at (-2,4) {$\mf$};
\node (qmf) at (0,4) {$\qmf$};
\node (E) at (2,4) {$\ames_\Q$};
\node[gray] at (2.3,4.58) {?};
\node (Fil) at (4,4) {$\mz^{\circ}_q$};
\node[gray] at (4.32,4.58) {?};
\node (fmes) at (6,4) {$\mz_q$}; %
\node[gray] at (6.32,4.58) {?};
\node at (7,4) {$\subset \Q\llbracket q\rrbracket$};
\node[gray] at (5.1,4.65) {{\footnotesize ?}};
\node[gray] at (5.1,4.3) {$\cong$};

% Loop Arrow for the action of sl2 on fmes
\path[->] (qmf) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();
\path[->,dashed,gray] (E) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();
\path[->,dashed,gray] (Fil) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();
\path[->,dashed,gray] (fmes) edge [in=70, out=110, looseness=2, loop above] node {$\sltwo$} ();



% Arrows
\draw[right hook->] (S) -- (mf);
\draw[right hook->] (mf) -- (qmf);
\draw[right hook->] (qmf) -- (E);
\draw[right hook->] (E) -- (Fil);
\draw[right hook->] (Fil) -- (fmes);


\draw[right hook->] (zero) -- (zeta); 
%\draw[right hook->] (mzeta) -- (zeta); 
\draw[right hook->] (zeta) -- (mzv); 

\draw[->] (S) -- (zero) node[midway, left, align=center] {\footnotesize const.\ \\[-3pt]\footnotesize term\ };
\draw[->] (qmf) -- (zeta); 
\draw[->] (E) -- (mzv); 
\draw[->] (Fil) -- (mzv); 
\draw[->] (fmes) -- (mzv); 
\end{tikzpicture}

